Observables for Brownian motion on manifolds

We study the geometrical influence on the Brownian motion over curved manifolds. We focus on the following intriguing question: what observables are appropriated to measure Brownian motion in curved manifolds? In particular, for those d-dimensional manifolds embedded in $\mathbb{R}^{d+1}$ we define three quantities for the displacement's notion, namely, the geodesic displacement, $s$, the Euclidean displacement, $\deltaR$, and the projected Euclidean displacement $\deltaR_{\perp}$. In addition, we exploit the Weingarten-Gauss equations in order to calculate the mean-square Euclidean displacement's in the short-time regime. Besides, it is possible to prove exact formulas for these expectation values, at all times, in spheres and minimal hypersurfaces. In the latter case, Brownian motion corresponds to the typical diffusion in flat geometries, albeit minimal hypersurfaces are not intrinsically flat. Finally, the two-dimensional case is emphasized since its relation to the lateral diffusion in biological membranes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

